Mean Estimation from One-Bit Measurements

We consider the problem of estimating the mean of a symmetric log-concave distribution under the constraint that only a single bit per sample from this distribution is available to the estimator. We study the mean squared error as a function of the sample size (and hence the number of bits). We consider three settings: first, a centralized setting, where an encoder may release $n$ bits given a sample of size $n$, and for which there is no asymptotic penalty for quantization; second, an adaptive setting in which each bit is a function of the current observation and previously recorded bits, where we show that the optimal relative efficiency compared to the sample mean is precisely the efficiency of the median; lastly, we show that in a distributed setting where each bit is only a function of a local sample, no estimator can achieve optimal efficiency uniformly over the parameter space. We additionally complement our results in the adaptive setting by showing that \emph{one} round of adaptivity is sufficient to achieve optimal mean-square error.

==> Figs/encoding-settings.tex <==
\begin{center}
\begin{tikzpicture}[node distance=2cm,auto]

  \node at (0,0) (source) {$X_1$} ;
 \node[below of = source, node distance = 1.5cm] (source2) {$X_2$};
\node[below of = source2, node distance = 2.1cm] (source3) {$X_n$};

\node[int1, right of = source2, node distance = 1.2cm] (enc2) {$\enc$};  

\draw[->,line width = 2pt] (source2) -- (enc2); 
\draw[->,line width = 2pt] (source) -| (enc2); 
\draw[->,line width = 2pt] (source3) -| (enc2); 

\node[below of = source2, node distance = 0.5cm] {$\vdots$};

\draw[->,line width = 2pt] (source2) -- (enc2); 
\node[int1, right of = enc2, node distance = 2.7cm ] (est) {$\est$};

\draw[->,line width = 2pt] (enc2) -- node[above, xshift = 0cm] (mes2) {\small $B_1,\ldots,B_n$} (est);   

\node[right of = est, node distance = 1.2cm] (dest) {\small ${\theta}_n$};
%         \node [int1] (dec) [right of=dest, node distance = 1.5cm,  align=center] {\small Dec };
%\node [int1] (enc) [right of = dec, node distance = 3cm]{Enc}; 
%\draw[->,line width=2pt] (dec) -- (dest);
\draw[->, line width=1pt] (est) -- (dest);
\node at (2,-4.5) {(i) Centralized};
\end{tikzpicture}
%
\begin{tikzpicture}[node distance=2cm,auto]
  \node at (0,0) (source) {\small $X_1$} ;
  \node[int1, right of = source, node distance = 1.2cm] (enc1) {$\enc$};  
\draw[->,line width = 2pt] (source) -- (enc1); 

 \node[below of = source, node distance = 1.5cm] (source2) {\small $X_2$};
\node[int1, right of = source2, node distance = 1.2cm] (enc2) {$\enc$};  
\draw[->,line width = 2pt] (source2) -- (enc2); 

\node[below of = source2, node distance = 2.1cm] (source3) {\small $X_n$};
\node[int1, right of = source3, node distance = 1.2cm] (enc3) {$\enc$};  
\draw[->,line width = 2pt] (source3) -- (enc3); 

\node[below of = source2, node distance = 0.5cm] {$\vdots$};
%\node[above of = source3, node distance = 1cm] (dist) {$X_i \sim P_X$};

\node[int1, right of = enc2, node distance = 3cm ] (est) {$\est$};
\draw[->,line width = 2pt] (enc1) -| node[above, xshift = -1cm] (mes1) {$B_1$} (est);   
\draw[->,line width = 2pt] (enc2) -- node[above, xshift = 0cm] (mes2) {$B_2$} (est);   

\draw[->] (enc1)+(0.7,0) -- +(0.7,-0.7) -| (enc2);

%\draw[dashed,->] (enc2)+(0.7,0) -- +(0.7,-0.7) -| +(0,-1.2);
\draw[->,line width = 2pt] (enc3) -| (est);   

%\node[below of = mes2, node distance = 1.5cm] (mes3) {$B_1,\ldots,B_{n-1} $};

\draw[->,line width = 2pt] (enc3) -| node[above, xshift = -1cm]  {$B_n$} (est);   

%\draw[->] (mes3.west) -- +(0,-0.5) -| (enc3);

\node[below right = 2.3cm and 0.7cm of 
enc1.center, yshift = 0.cm] (end) {$B_1,\ldots,B_{n-1}$};

\draw[->] (enc1)+(0.7,0) -- (end.west) -| (enc3);

\node[right of = est, node distance = 1.2cm] (dest) {${\theta}_n$};
%         \node [int1] (dec) [right of=dest, node distance = 1.5cm,  align=center] {\small Dec };
%\node [int1] (enc) [right of = dec, node distance = 3cm]{Enc}; 
%\draw[->,line width=2pt] (dec) -- (dest);
\draw[->, line width=1pt] (est) -- (dest);
\node at (2,-4.5) {(ii) Adaptive};
\end{tikzpicture}
%
\begin{tikzpicture}[node distance=2cm,auto]
  \node at (0,0) (source) {$X_1$} ;
  \node[int1, right of = source, node distance = 1.2cm] (enc1) {$\enc$};  
\draw[->,line width = 2pt] (source) -- (enc1); 

 \node[below of = source, node distance = 1.5cm] (source2) {$X_2$};
\node[int1, right of = source2, node distance = 1.2cm] (enc2) {$\enc$};  
\draw[->,line width = 2pt] (source2) -- (enc2); 

\node[below of = source2, node distance = 2.1cm] (source3) {$X_n$};
\node[int1, right of = source3, node distance = 1.2cm] (enc3) {$\enc$};  
\draw[->,line width = 2pt] (source3) -- (enc3); 

%\node[above of = source3, node distance = 1cm] (dist) {$X_i \sim {\Ncal} \left(\theta, \sigma^2 \right)$};
\node[below of = source2, node distance = 0.5cm] {$\vdots$};

\node[int1, right of = enc2, node distance = 2.1cm ] (est) {$\est$};
\draw[->,line width = 2pt] (enc1) -| node[above, xshift = -1cm] (mes1) {$B_1$} (est);   

\draw[->,line width = 2pt] (enc2) -- node[above, xshift = 0cm] (mes2) {$B_2$} (est);   

\draw[->,line width = 2pt] (enc3) -| (est);   

\draw[->,line width = 2pt] (enc3) -| node[above, xshift = -1cm]  {$B_n$} (est);   

\node[right of = est, node distance = 1.2cm] (dest) {${\theta}_n$};
%         \node [int1] (dec) [right of=dest, node distance = 1.5cm,  align=center] {\small Dec };
%\node [int1] (enc) [right of = dec, node distance = 3cm]{Enc}; 
%\draw[->,line width=2pt] (dec) -- (dest);
\draw[->, line width=1pt] (est) -- (dest);
\node at (2,-4.5) {(iii) Distributed};
\end{tikzpicture}
\end{center}


==> Figs/opt_thr_den.tex <==
\begin{tikzpicture}[scale = 0.75]
\begin{axis}[
width=6cm, height=5cm,
xmin = -0.5, xmax=0.5, 
restrict y to domain = 0:100,
ymin = 0,
ymax = 1.05,
samples=10, 
xlabel= {$dt$},
xtick={-0.5,0,0.5},
xticklabels={$-.5$, 0, $.5$},
title = {$\sigma = .5$},
ytick={0,0.636},
ylabel = {$\lambda(dt)$},
yticklabels={0,\scriptsize $\frac{2}{\pi}$,1},
line width=1.0pt,
mark size=1.5pt,
ymajorgrids,
xmajorgrids,
legend style= {at={(1,1)},anchor=north east,draw=black,fill=white,align=left}
]
\addplot[color = blue, smooth, mark = o ] plot table [col sep=comma] {./Figs/minmax_lmd_b0.5_sig0.5.csv};

\addplot[color = black!30!green, smooth, dashed] plot table [x = x, y  = z,col sep=comma] {./Figs/minimax_th_b0.5_sig0.5.csv};

\addplot[color = red, smooth] plot table [x = x, y  = y,col sep=comma] {./Figs/minimax_th_b0.5_sig0.5.csv};

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale = 0.75]
\begin{axis}[
width=6cm, height=5cm,
xmin = -0.5, xmax=0.5, 
restrict y to domain = 0:100,
ymin = 0,
ymax = 0.7,
samples=10, 
xlabel= {$dt$},
title = {$\sigma = .2$},
xtick={-0.5,0,0.5},
xticklabels={$-.5$, 0, $.5$},
ytick={0,0.636},
%ylabel = {$\lambda(dt)$},
yticklabels={0,\scriptsize $\frac{2}{\pi}$},
line width=1.0pt,
mark size=1.5pt,
ymajorgrids,
xmajorgrids,
legend style= {at={(1,1)},anchor=north east,draw=black,fill=white,align=left}
]
\addplot[color = blue, smooth, mark = o ] plot table [col sep=comma] {Figs/minmax_lmd_b0.5_sig0.2.csv};

\addplot[color = black!30!green, smooth, dashed] plot table [x = x, y  = z,col sep=comma] {Figs/minimax_th_b0.5_sig0.2.csv};

\addplot[color = red, smooth] plot table [x = x, y  = y,col sep=comma] {Figs/minimax_th_b0.5_sig0.2.csv};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[scale = 0.75]
\begin{axis}[
width=6cm, height=5cm,
xmin = -0.5, xmax=0.5, 
restrict y to domain = 0:100,
ymin = 0,
ymax = 0.7,
samples=10, 
xlabel= {$dt$},
xtick={-0.5,0,0.5},
title = {$\sigma = .1$},
xticklabels={$-.5$, 0, $.5$},
ytick={0,0.636},
ylabel = {$\lambda(dt)$},
yticklabels={0,\scriptsize $\frac{2}{\pi}$},
line width=1.0pt,
mark size=1.5pt,
ymajorgrids,
xmajorgrids,
legend style= {at={(1,1)},anchor=north east,draw=black,fill=white,align=left}
]
\addplot[color = blue, smooth, mark = o ] plot table [col sep=comma] {Figs/minmax_lmd_b0.5_sig0.1.csv};

\addplot[color = black!30!green, smooth, dashed] plot table [x = x, y  = z,col sep=comma] {Figs/minimax_th_b0.5_sig0.1.csv};

\addplot[color = red, smooth] plot table [x = x, y  = y,col sep=comma] {Figs/minimax_th_b0.5_sig0.1.csv};

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[scale = .75]
\begin{axis}[
width=6cm, height=5cm,
xmin = -0.5, xmax=0.5, 
restrict y to domain = 0:10,
ymin = 0,
ymax = .7,
samples=10, 
xlabel= {$dt$},
title = {$\sigma = .05$},
xtick={-0.5,0,0.5},
xticklabels={$-.5$, 0, $.5$},
ytick={0,0.636},
%ylabel = {$\lambda(dt)$},
yticklabels={0,\scriptsize $\frac{2}{\pi}$},
line width=1.0pt,
mark size=1.5pt,
ymajorgrids,
xmajorgrids,
legend style= {at={(1,1)},anchor=north east,draw=black,fill=white,align=left}
]
\addplot[color = blue, smooth, mark = o ] plot table [x = x, y  = y,col sep=comma] {Figs/minmax_lmd_b0.5_sig0.05.csv};

\addplot[color = black!30!green, smooth, dashed] plot table [x = x, y  = z,col sep=comma] {Figs/minimax_th_b0.5_sig0.05.csv};

\addplot[color = red, smooth] plot table [x = x, y  = y,col sep=comma] {Figs/minimax_th_b0.5_sig0.05.csv};

%\addlegendentry{$\frac{\sigma^2}{\sigma_\theta^2} = 1$};
\end{axis}
\end{tikzpicture}

